Bootstrapping Corner Cases: High-Resolution Inpainting for Safety Critical Detect and Avoid for Automated Flying

Modern machine learning techniques have shown tremendous potential, especially for object detection on camera images. For this reason, they are also used to enable safety-critical automated processes such as autonomous drone flights. We present a study on object detection for Detect and Avoid, a safety critical function for drones that detects air traffic during automated flights for safety reasons. An ill-posed problem is the generation of good and especially large data sets, since detection itself is the corner case. Most models suffer from limited ground truth in raw data, \eg recorded air traffic or frontal flight with a small aircraft. It often leads to poor and critical detection rates. We overcome this problem by using inpainting methods to bootstrap the dataset such that it explicitly contains the corner cases of the raw data. We provide an overview of inpainting methods and generative models and present an example pipeline given a small annotated dataset. We validate our method by generating a high-resolution dataset, which we make publicly available and present it to an independent object detector that was fully trained on real data.

==> images/tikz/data_pipeline.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.9}]

\tikzstyle{invisible} = [outer sep=0,inner sep=0,minimum size=0]
\tikzstyle{block} = [minimum width={.125\textwidth}, minimum height={.1\textwidth}, very thick, draw=black]

\node [invisible] (origin) at (-0.55,0) {};

\node [invisible, align=left] (pathA) at (7.35,-1.4) {a) Pix2Pix};
\node [invisible, align=left] (pathB) at (8,-2.5) {b) Stable Diffusion};
\node [invisible, align=center, outer sep=2] (prompt) at (8.25,-3.85) {Text Prompt\\"photo of an airplane"};

\node [invisible, align=center] (pix2pixin) at (9.5,1.75) {Segmentation\\Mask};


\node [invisible] (background) at (0.45,0) {\includegraphics[trim=250px 250px 0px 0px,clip,width=.125\textwidth]{images/bg}};
\node [invisible] (background_result) at (18.05,-2.1) {\includegraphics[trim=250px 250px 0px 0px,clip,width=.125\textwidth]{images/bg_result}};
%\node [invisible] (background_result_crop) at (17.75,-3) {\includegraphics[trim=400px 400px 0px 0px,clip,width=.125\textwidth]{bg_result}};
%\node [invisible] (background_mask_crop) at (5.5,-1.5) {\includegraphics[trim=400px 400px 0px 0px,clip,width=.125\textwidth]{images/bg_mask}};
\node [outer sep=1, inner sep=2, draw, color=red, very thick, dashed] (background_mask_crop) at (4,0) {\includegraphics[trim=450px 550px 0px 0px,clip,width=.125\textwidth]{images/bg}};

\node [invisible] (background_mask_crop_2) at (9.5,0) {\includegraphics[trim=450px 550px 0px 0px,clip,width=.125\textwidth]{images/bg}};


\node [invisible] (mask) at (9.8,0.15) {\includegraphics[trim=530px 585px 0px 0px,clip,width=.09\textwidth]{images/bg_mask}};
\node [invisible, draw=red, dashed, very thick,minimum width=.13\textwidth, minimum height=.085\textwidth] (background_mask_crop_padded_box_1) at (9.5,0) {};
%\node [invisible] (mask) at (10.25,9) {\includegraphics[width=.125\textwidth]{mask}};

%\node [invisible] (zoom0) at (7.25,0.25) {};
%\node [invisible] (zoom1) at (12.75,5.75) {};
%\draw[very thick, color=red, fill opacity=0.2]  (zoom0) rectangle (zoom1);

%\draw[very thick, color=red, fill=red, fill opacity=0.2]  (background) rectangle (1.25+0.12\textwidth,2.25+0.165\textwidth);
\node[block, align=center] (pix2pix) at (13.5,0) {Pix2Pix};
\node[block, align=center] (sd) at (13.5,-3.5) {Stable\\Diffusion};
\node [invisible, align=center] at (0.5,1.75) {High-Resolution \\ Background};
\node [invisible, align=center] at (4,1.75) {Cropped \\ Inpainting Region};

\node [invisible, align=center] at (18.05,-0.1) {Merged High-\\Resolution Result};

\node [block, dashed, color=red, minimum height=0.038\textwidth, minimum width=0.06\textwidth] at (1.05,0.8) {};
\node [invisible] (connect) at (15.95,-2.1) {};
\node[invisible] (h1) at (4,-3.15) {};
\node[invisible] (h2) at (6.3,-2.1) {};
\node[invisible] (h3) at (6.3,-1.75) {};
\draw[very thick, -latex] (background) -- (background_mask_crop);
\draw[very thick, -latex] (background_mask_crop) -- (background_mask_crop_2);
\draw[very thick, -latex] (background_mask_crop_2) -- (pix2pix);
\draw[very thick] (pix2pix) -| (connect);
\draw[very thick] (sd) -| (connect);
\draw[very thick, -latex] (connect) -- (background_result);


\draw[very thick, -latex] (background_mask_crop.south) -- (h1) -- (h1 -| sd.west);% -- sd.north west);
\draw[very thick, -latex] (prompt) -- (prompt -| sd.west);
% \draw[very thick, -latex] (background) -- (background_mask_crop);
% \draw[very thick, -latex] (background_mask_crop) -- (gm);
% \draw[very thick, -latex] (gm) -- (background_result);
% \draw[very thick, -latex, dashed] (conditioning) -- (edge_mid);


\draw[very thick, dashed]  (h2) rectangle (15.6,-4.9);
\draw[very thick, dashed]  (h3) rectangle (15.6,2.45);
\end{tikzpicture}

==> images/tikz/pix2pix.tex <==
\begin{tikzpicture}

\tikzstyle{invisible} = [outer sep=0,inner sep=0,minimum size=0]
\tikzstyle{layernode} = [minimum width={0.01\textwidth}, minimum height={0.05\textwidth}, very thick, draw=black]
\tikzstyle{mynodestyle} = [outer sep=7,inner sep=7,minimum size=57,line width=1, very thick, draw=black!55, top color=white,bottom color=black!20]

\node[invisible] at (0,0) {};

\node[invisible] at (0.375,0.75) {$x$};

\node[invisible] at (4.75,0) {$D$};
\node[invisible] at (1.75,0.75) {$G$};
\node[invisible] at (3.25,0.75) {$G(x)$};
\node[invisible] at (3.25,-2) {$y$};



\node[layernode] (l1) at (1.375,0) {};
\node[layernode] (l2) at (1.75,0) {};
\node[layernode] (l3) at (2.125,0) {};

\node[layernode] (l4) at (4.375,-0.75) {};
\node[layernode] (l5) at (4.75,-0.75) {};
\node[layernode] (l6) at (5.125,-0.75) {};


\node [invisible] (real_A) at (0.375,0) {\includegraphics[width=.05\textwidth]{images/pix2pix/real_A}};

\node [invisible] (fake_B) at (3.25,0) {\includegraphics[width=.05\textwidth]{images/pix2pix/fake_B}};
\node [invisible] (real_B) at (3.25,-1.3) {\includegraphics[width=.05\textwidth]{images/pix2pix/real_B}};

\draw  (l2) edge (l1);
\draw  (l3) edge (l2);
\draw  (l4) edge (l5);
\draw  (l6) edge (l5);
\node [invisible] (v4) at (4,-0.75) {};
\draw (l3);
\node [invisible] (v5) at (3.875,0) {};
\node [invisible] (v3) at (3.875,-1.375) {};
\draw  (v3) -| (v4);
\draw  (v5) -| (v4);
\draw[-latex]  (v4) edge (l4);
\node [invisible, outer sep=3] (v6) at (6.4,-0.75) {fake $\vert$ real};
\draw [-latex]  (l6) edge (v6);

\draw [-latex]  (l3) edge (fake_B);
\draw [-latex]  (real_A) edge (l1);


\end{tikzpicture}
